X-Reflect: Cross-Reflection Prompting for Multimodal Recommendation

Large Language Models (LLMs) have been shown to enhance the effectiveness of enriching item descriptions, thereby improving the accuracy of recommendation systems. However, most existing approaches either rely on text-only prompting or employ basic multimodal strategies that do not fully exploit the complementary information available from both textual and visual modalities. This paper introduces a novel framework, Cross-Reflection Prompting, termed X-Reflect, designed to address these limitations by prompting Multimodal Large Language Models (MLLMs) to explicitly identify and reconcile supportive and conflicting information between text and images. By capturing nuanced insights from both modalities, this approach generates more comprehensive and contextually rich item representations. Extensive experiments conducted on two widely used benchmarks demonstrate that our method outperforms existing prompting baselines in downstream recommendation accuracy. Furthermore, we identify a U-shaped relationship between text-image dissimilarity and recommendation performance, suggesting the benefit of applying multimodal prompting selectively. To support efficient real-time inference, we also introduce X-Reflect-keyword, a lightweight variant that summarizes image content using keywords and replaces the base model with a smaller backbone, achieving nearly 50% reduction in input length while maintaining competitive performance. This work underscores the importance of integrating multimodal information and presents an effective solution for improving item understanding in multimodal recommendation systems.

==> fig_table/fig_visual_importance.tex <==
\begin{figure}[t]
    \centering
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        xlabel={Text-Image Dissimilarity Decile},
        ylabel={NDCG@10},
        grid=major,
        legend entries={Rec-GPT4V, CoT, \model},
        legend style={at={(0.5,1.17)},anchor=north, legend columns=-1, draw=none,nodes={inner sep=5pt}},
        xtick={1,2,3,4,5,6,7,8,9,10},
        yticklabel style={font=\small},
        xticklabel style={font=\small},
    ]
    \addplot[
        mark=o,  
        color=black,
        mark size=3]
        coordinates {
        (1, 0.2652) (2, 0.3031) (3, 0.3254) (4, 0.3788) (5, 0.4013) (6, 0.4235) (7, 0.3846) (8, 0.3622) (9, 0.3221) (10, 0.2398) 
    };
    \addplot[
        mark=square,  
        color=black,
        mark size=3] coordinates {
        (1, 0.2612) (2, 0.2887) (3, 0.3241) (4, 0.3857) (5, 0.3991) (6, 0.4216) (7, 0.3949) (8, 0.3598) (9, 0.3128) (10, 0.2302) 
    };
    \addplot[
        mark=triangle,  
        color=black,
        mark size=3] coordinates {
       (1, 0.2662) (2, 0.2991) (3, 0.3308) (4, 0.3924) (5, 0.4092) (6, 0.4256) (7, 0.3952) (8, 0.3533) (9, 0.3158) (10, 0.2448) 
    };
    \end{axis}
    \node at (rel axis cs:0.85,-0.16) {\small{Higher discrepancy $\rightarrow$}};
     \node at (rel axis cs:0.33,-0.16) {\small{$\leftarrow$ Lower discrepancy }};
\end{tikzpicture}
\caption{Cross-modal information is most beneficial in multimodal prompting when there is a moderate degree of misalignment between the text and image modalities, as measured by the cosine dissimilarity between the original item description embeddings and the embeddings of the text generated via the prompting strategy. It is consistent across three different multimodal prompting strategies including Rec-GPT4V~\cite{liu2024rec}, CoT, and our framework \model. This trend is examined using NDCG@10, a ranking-based metric where higher values indicate better top-10 recommendation quality by prioritizing relevant items near the top of the list.
Further details can be found in Section~\ref{appendix_sec:dissimilarity}.}
\label{fig:motivation_dis}
\end{figure}
